Differentiable Sparsity via $D$-Gating: Simple and Versatile Structured Penalization

Structured sparsity regularization offers a principled way to compact neural networks, but its non-differentiability breaks compatibility with conventional stochastic gradient descent and requires either specialized optimizers or additional post-hoc pruning without formal guarantees. In this work, we propose $D$-Gating, a fully differentiable structured overparameterization that splits each group of weights into a primary weight vector and multiple scalar gating factors. We prove that any local minimum under $D$-Gating is also a local minimum using non-smooth structured $L_{2,2/D}$ penalization, and further show that the $D$-Gating objective converges at least exponentially fast to the $L_{2,2/D}$-regularized loss in the gradient flow limit. Together, our results show that $D$-Gating is theoretically equivalent to solving the original group sparsity problem, yet induces distinct learning dynamics that evolve from a non-sparse regime into sparse optimization. We validate our theory across vision, language, and tabular tasks, where $D$-Gating consistently delivers strong performance-sparsity tradeoffs and outperforms both direct optimization of structured penalties and conventional pruning baselines.

==> figures/overview/overview_fig.tex <==
\begin{tikzpicture}[
baseline,
every node/.style={inner sep=0.5em, outer sep=0, font=\large},
node distance=1em and 1em,=Stealth]
% first image with box
\node[draw=black,rounded corners,inner sep=0.5em] (img1) {
\includegraphics[height=7cm]{figures/overview/structured_sparsity1.png}
};

% second list
\node[right=of img1, text width=7cm, align=left, font=\huge] (t2) {
\centering \textbf{Training}
\begin{enumerate}
\item Define groups $\{\mathcal{G}_1,\ldots,\mathcal{G}_J\}$
\item Apply $D$-Gating $\wj = \omegj \displaystyle\prod_{d=1}^{D-1} \gamma_{j,d}$
\item Train with $L_2$ penalty
\end{enumerate}
};

% second image with box
\node[draw=black,rounded corners,inner sep=0.5em,right=of t2] (img2) {
\includegraphics[height=7cm]{figures/overview/structured_sparsity2.png}
};

% third list
\node[right=of img2, text width=7cm, align=left, font=\huge] (t3) {
\centering \textbf{Post-training}
\begin{enumerate}
\item Collapse gates and reconstruct $\wj$ to get sparse solution
\item Obtain compact architecture by removing $0$ groups
\end{enumerate}
};

% third image with box
\node[draw=black,rounded corners,inner sep=0.5em,right=of t3] (img3) {
\includegraphics[height=6cm]{figures/overview/structured_sparsity3.png}
};

% common label baseline
\coordinate (lblY) at ([yshift=-0.5em] img1.south);

% labels with aligned baseline
\node[anchor=north,font=\Huge] at (img1 |- lblY) {Original network};
\node[anchor=north,font=\Huge] at (img2 |- lblY) {$D$-Gated network};
\node[anchor=north,font=\Huge] at (img3 |- lblY) {Compact network};

% curved arrows
\draw[->, bend left=25, line width=2pt, >={Stealth[length=8pt,width=8pt]}]
([xshift=10pt]img1.north east) to ([xshift=-10pt]img2.north west);
\draw[->, bend left=25, line width=2pt, >={Stealth[length=8pt,width=8pt]}]
([xshift=10pt]img2.north east) to ([xshift=-10pt]img3.north west);
\end{tikzpicture}
